Multimodal Judges Flag, Humans Decide: A Review-and-Edit Framework for AI-Generated Product Video Ads

Generative pipelines can now turn every product page of an e-commerce catalog into a short video ad, but deciding whether such an ad is usable is not one good-or-bad call. We describe how we operationalized the review and editing of these ads so that both can keep pace with generation: reviewers go through each ad scene by scene and answer six questions, on the product, scene quality, pronunciation, script, sound and captions; judges built from vision-language, speech and language models file each finding under the matching question, and reviewers accept or reject each finding and add what the judges missed. Each confirmed issue then opens an edit tool matched to it. The questions and the routing from a finding to its fix do not depend on the models that generate the ad. Across 120 ads from our pipeline, reviewed with judge findings on screen, reviewers marked the product wrong on 60% of scenes, and script, caption or sound problems on under 10% each. On 60 of these ads, they marked the product wrong on 58% of scenes, far more than the 26% marked by two reviewers who later saw the ads with the judges hidden; one reviewer who saw the ads both ways marked 57% with judge findings and 19% without. On 120 blind-labeled scenes, a product judge that watches the clip with the catalog photos reached AUC 0.84, while video-quality and photo-similarity scores were close to chance. We tune the judges for recall: the product judge catches nearly all defects but also flags many clean scenes, so reviewers decide; together, the judges widen what reviewers mark and reviewers add what the judges miss. Without judge findings, one reviewer's marking faded over a session. We release a review-portal template and our review data (120 ads and 562 scenes with judge findings and human marks, plus 120 blind-labeled scenes with baseline scores) at https://github.com/anoubhav/ad-review-and-edit.

==> figures/fig_example.tex <==
\providecommand{\stripframes}{masked/}%
\definecolor{lpModel}{HTML}{2A78D6}%
\definecolor{lpPeople}{HTML}{EB6834}%
\begingroup
\sffamily\scriptsize\hyphenpenalty=10000\exhyphenpenalty=10000\frenchspacing
\def\W{2.89}%
\def\Gp{0.20}%
\def\XO{1.80}%
\def\X#1{{\XO+(#1-1)*(\W+\Gp)}}%
\def\Gf{0.16}\def\Gr{0.15}%
\def\jmk{\textcolor{lpModel}{\rule[0.05mm]{1.3mm}{1.3mm}}}%
\def\pmk{\textcolor{lpPeople}{\rule[0.56mm]{1.5mm}{0.38mm}\kern-0.94mm\rule{0.38mm}{1.5mm}\kern0.56mm}}%
\def\mk#1{\makebox[2.7mm][l]{#1}}%
\def\cnt#1{\textcolor{lpPeople}{{\tiny\faThumbsUp}#1}}%
\setbox2=\hbox{\cnt{3}}\edef\cw{\the\wd2}%
\def\fst{\vphantom{Ag}}%
\def\jpin#1#2{\mk{\jmk}\parbox[t]{\dimexpr\linewidth-2.7mm-\cw-1.6mm\relax}{\raggedright\leavevmode\fst#1}\hfill\makebox[\cw][r]{\cnt{#2}}\kern1mm\par}%
\def\ppin#1{\mk{\pmk}\parbox[t]{\dimexpr\linewidth-2.7mm\relax}{\raggedright\leavevmode\fst#1}\par}%
\def\say#1{{\color{black!70}\itshape``#1''}\par}%
\def\capt#1{{\color{black!70}``#1''}\par}%
\def\pgap{\vspace{0.6mm}}%
\begin{tikzpicture}[x=1cm,y=1cm,
  cell/.style={anchor=north west,inner sep=0pt,text width=\W cm,align=left,execute at begin node=\fst},
  lab/.style={anchor=base west,inner sep=0pt,font=\bfseries},
  row/.style={inner sep=0pt},
  rule/.style={draw=black!13,line width=0.4pt}]
\pgfmathsetmacro\R{\XO+5*\W+4*\Gp}%
\foreach \i/\d in {1/4.1,2/3.4,3/2.1,4/2.6,5/2.8}{%
  \node[anchor=south west,inner sep=0pt] at (\X{\i},0.03) {\textbf{S\i}\ {\color{black!55}\d\,s}};
  \node[anchor=north west,inner sep=0pt] (f\i) at (\X{\i},0) {\includegraphics[width=\W cm]{\stripframes strip_s\i.jpg}};
}
\path (f1.south) ++(0,-\Gf) coordinate (tP);
\node[cell] (p1) at (\X{1},0 |- tP) {\jpin{logo drawn wrong}{2}\pgap\jpin{tagline garbled}{3}};
\node[cell] (p2) at (\X{2},0 |- tP) {\jpin{label borrows\\carton icons}{3}\pgap\jpin{tagline garbled}{3}};
\node[cell] (p3) at (\X{3},0 |- tP) {\jpin{`10\,mL' for `10\,ml'}{3}};
\node[cell] (p4) at (\X{4},0 |- tP) {\jpin{label typo,\\extra line}{3}};
\node[cell] (p5) at (\X{5},0 |- tP) {\jpin{ingredient text garbled}{3}};
\node[lab] at (0,0 |- p1.base) {Product};
\node[row,fit=(p1)(p2)(p3)(p4)(p5)] (rowP) {};
\path (rowP.south) ++(0,-\Gr/2) coordinate (r1) ++(0,-\Gr/2) coordinate (tS);
\node[cell,text width=2*\W cm+\Gp cm] (s2) at (\X{2},0 |- tS) {\ppin{AI issue, impossible motion}};%
\node[cell] (s5) at (\X{5},0 |- tS) {\jpin{repeats S1}{3}};
\node[lab] at (0,0 |- s5.base) {Scene quality};
\node[row,fit=(s2)(s5)] (rowS) {};
\path (rowS.south) ++(0,-\Gr/2) coordinate (r2) ++(0,-\Gr/2) coordinate (tPr);
\foreach \i/\n in {1/0,2/1,3/0,4/0}{\node[cell] (pr\i) at (\X{\i},0 |- tPr) {\jpin{word flagged}{\n}};}
\node[lab] at (0,0 |- pr1.base) {Pronunciation};
\node[row,fit=(pr1)(pr2)(pr3)(pr4)] (rowPr) {};
\path (rowPr.south) ++(0,-\Gr/2) coordinate (r2b) ++(0,-\Gr/2) coordinate (tSc);
\node[cell] (sc1) at (\X{1},0 |- tSc) {\say{Treat acne marks with a targeted,\,.\kern0.1em.\kern0.1em.}};
\node[cell] (sc2) at (\X{2},0 |- tSc) {\say{Nanotechnology drives active niacinamide deeper.}\pgap\ppin{unsupported claim}};
\node[cell] (sc3) at (\X{3},0 |- tSc) {\say{Zinc regulates excess sebum.}};
\node[cell] (sc4) at (\X{4},0 |- tSc) {\say{Ninety-one percent saw faded marks.}\pgap\jpin{unsupported claim}{2}};
\node[cell] (sc5) at (\X{5},0 |- tSc) {\say{Achieve clarity with [brand].}};
\node[lab] at (0,0 |- sc1.base) {Script};
\node[row,fit=(sc1)(sc2)(sc3)(sc4)(sc5)] (rowSc) {};
\path (rowSc.south) ++(0,-\Gr/2) coordinate (r3) ++(0,-\Gr/2) coordinate (tSo);
\node[cell,text width=12cm] (so) at (\X{1},0 |- tSo) {whole ad: the sound judge passed it, and all 3 reviewers answered sounds right};
\node[lab] at (0,0 |- so.base) {Sound};
\path (so.south) ++(0,-\Gr/2) coordinate (r4) ++(0,-\Gr/2) coordinate (tC);
\node[cell] (c1) at (\X{1},0 |- tC) {{\color{black!45}no caption}};
\node[cell] (c2) at (\X{2},0 |- tC) {\capt{Actively reduces dark spots}};
\node[cell] (c3) at (\X{3},0 |- tC) {\capt{Controls excess sebum}\pgap\ppin{placement}};
\node[cell] (c4) at (\X{4},0 |- tC) {\capt{91\% saw faded marks}\pgap\ppin{placement}\ppin{relevance}};
\node[cell] (c5) at (\X{5},0 |- tC) {\capt{Shop Now}};
\node[lab] at (0,0 |- c1.base) {Captions};
\node[row,fit=(c1)(c2)(c3)(c4)(c5)] (rowC) {};
\path (rowC.south) ++(0,-\Gr/2) coordinate (r5) ++(0,-\Gr/2) coordinate (tO);
\foreach \r in {r1,r2,r2b,r3,r4}{\draw[rule] (0,0 |- \r) -- (\R,0 |- \r);}
\draw[draw=black!45,line width=0.5pt] (0,0 |- r5) -- (\R,0 |- r5);
\node[anchor=north west,inner sep=0pt,execute at begin node=\fst] (out) at (0,0 |- tO) {%
  \textbf{Outcome:} the product is marked wrong in every scene, so the rules reject this ad.};
\path (out.south) ++(0,-0.12) coordinate (tK);
\node[anchor=north west,inner sep=0pt,execute at begin node=\fst,text=black!60] at (0,0 |- tK) {%
  \mk{\jmk}AI judge finding\qquad\cnt{n}\enspace number of the 3 reviewers who accepted it\qquad\mk{\pmk}problem the judges missed, added by one of the 3 reviewers};
\end{tikzpicture}%
\endgroup

